When the Text Is Silent: Memory Shortcuts and the Validity of LLM Annotation under Evidence Insufficiency

Large language models (LLMs) are increasingly used to annotate text for social science research, content moderation, and training data. Their broad knowledge of real-world entities raises a concern: when labeling a text, do they rely on its evidence or substitute what they already know? We call this behavior a memory shortcut and examine when it emerges, what amplifies it, and how to mitigate it. Using 995 widely recognized public figures and four matched control names per figure, we construct counterfactual texts that separate textual evidence from prior knowledge, and evaluate three commercial LLMs on 121,594 prompts each across five stages. We find a striking asymmetry. Although all models recognize nearly every figure, none follows memory over the text when the two conflict. Shortcuts instead emerge when evidence is absent: for one model, famous names raise the rate of remembered occupations, ages, and countries by 17.0, 14.9, and 6.8 percentage points relative to synthetic names. These effects occur only for recognized figures, and 98.6% of the resulting labels are factually correct about the namesake while none is supported by the text. Evaluation threats and answer-contingent rewards amplify shortcuts by 8.7 and 12.4 points. Famous names also raise leadership ratings of sparsely documented applicants by 0.22 and 0.28 points in two models. A namesake reminder and name masking each eliminate the shortcuts, with trade-offs in gender annotation. LLM annotations can thus be factually correct yet methodologically invalid. Trustworthy LLM annotation requires audits that test evidence absence, account for incentives in annotation instructions, and evaluate the attribute-specific trade-offs of mitigation.

==> figures/fig1_design.tex <==
% Figure 1: study design. Requires tikz with positioning and arrows.meta.
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    node distance=2mm,
    box/.style={draw=black!45, rounded corners=2pt, fill=white, align=left, inner sep=3pt, text width=#1, anchor=north west},
    box/.default=38mm,
    stage/.style={draw=accent, rounded corners=2pt, fill=accent!7, align=left, inner sep=3pt, text width=60mm, anchor=north west},
    head/.style={font=\sffamily\small\bfseries, anchor=south west, inner xsep=0pt},
    flow/.style={-{Latex[length=1.6mm]}, draw=black!55, line width=0.6pt},
  ]
  % ---------------- column 1: materials
  \node[head] at (0,0) {Materials};
  \node[box] (m1) at (0,-1mm) {\textbf{995 public figures}\\top human pages by English Wikipedia pageviews, Oct 2025--Oct 2026};
  \node[box, below=of m1.south west, anchor=north west] (m2) {\textbf{Frozen Wikidata facts}\\$\rightarrow$ \emph{memory labels}};
  \node[box, below=of m2.south west, anchor=north west] (m3) {\textbf{3,906 matched controls}\\same first name $\cdot$ same surname $\cdot$ near-miss $\cdot$ synthetic};
  \node[box, below=of m3.south west, anchor=north west] (m4) {\textbf{Counterfactual texts}\\attributes \emph{contradict} the figure, or are absent $\rightarrow$ \emph{valid labels by construction}};
  \draw[flow] (m1) -- (m2); \draw[flow] (m2) -- (m3); \draw[flow] (m3) -- (m4);

  % ---------------- column 2: five stages
  \node[head] at (45mm,0) {Five audit stages (121,594 prompts per model)};
  \node[stage] (s1) at (45mm,-1mm) {\textbf{S1 Recognition}: does the model know the person, and is its recall right?};
  \node[stage, below=of s1.south west, anchor=north west] (s2) {\textbf{S2 Conflict vs.\ insufficiency}: same text, five names; explicit or implicit conflict $\cdot$ \textbf{no evidence} $\cdot$ consistent};
  \node[stage, below=of s2.south west, anchor=north west] (s3) {\textbf{S3 Manipulation}: applicant note with an exact, borrowed or near-miss famous name, or an injected mention; labels, income, leadership score};
  \node[stage, below=of s3.south west, anchor=north west] (s4) {\textbf{S4 Incentives}: standard $\cdot$ evaluation threat $\cdot$ speed $\cdot$ answer reward};
  \node[stage, below=of s4.south west, anchor=north west] (s5) {\textbf{S5 Safeguards}: reminder $\cdot$ name masking $\cdot$ consistency check, with costs};

  % ---------------- column 3: inference
  \node[head] at (112mm,0) {Inference};
  \node[box=36mm] (a1) at (112mm,-1mm) {\textbf{3 models}, fresh conversation per prompt};
  \node[box=36mm, below=of a1.south west, anchor=north west] (a2) {\textbf{Cluster split} 30\% exploration / 70\% held out};
  \node[box=36mm, below=of a2.south west, anchor=north west] (a3) {\textbf{Locked plan} (SHA-256) $\rightarrow$ one held-out run, Holm over 30 tests};
  \node[box=36mm, below=of a3.south west, anchor=north west] (a4) {\textbf{Reported}: full sample (995), cluster-bootstrap 95\% CIs};
  \draw[flow] (a1) -- (a2); \draw[flow] (a2) -- (a3); \draw[flow] (a3) -- (a4);

  % ---------------- connections
  \draw[flow] (m3.east) -- ++(2.5mm,0) |- (s1.west);
  \draw[flow] (m4.east) -- ++(2.5mm,0) |- (s2.west);
  \draw[flow] (m4.east) -- ++(2.5mm,0) |- (s3.west);
  \draw[flow] (s3.east) -- ++(2.5mm,0) |- (a2.west);
\end{tikzpicture}

